Learning to Localize in New Environments from Synthetic Training Data

Most existing approaches for visual localization either need a detailed 3D model of the environment or, in the case of learning-based methods, must be retrained for each new scene. This can either be very expensive or simply impossible for large, unknown environments, for example in search-and-rescue scenarios. Although there are learning-based approaches that operate scene-agnostically, the generalization capability of these methods is still outperformed by classical approaches. In this paper, we present an approach that can generalize to new scenes by applying specific changes to the model architecture, including an extended regression part, the use of hierarchical correlation layers, and the exploitation of scale and uncertainty information. Our approach outperforms the 5-point algorithm using SIFT features on equally big images and additionally surpasses all previous learning-based approaches that were trained on different data. It is also superior to most of the approaches that were specifically trained on the respective scenes. We also evaluate our approach in a scenario where only very few reference images are available, showing that under such more realistic conditions our learning-based approach considerably exceeds both existing learning-based and classical methods.

==> figures/network.tex <==
\definecolor{bbblock}{HTML}{F72C25}
\definecolor{corrblock}{HTML}{B1A306}
\definecolor{fcblock}{HTML}{F7B32B}
\definecolor{dropblock}{HTML}{020887}
\definecolor{upblock}{HTML}{A9E5BB}
\definecolor{block}{HTML}{2D1E2F}
\definecolor{poolblock}{named}{green}



\scalebox{0.6}
{\begin{tikzpicture}[
thick,
generalstyle/.style={blur shadow={shadow blur steps=5}, fill=white},
generalblock/.style={draw, rounded corners=3pt, rectangle, line width=0.5mm, generalstyle},
bbblock/.style={generalblock, draw=bbblock, minimum height=1.2cm},
corrblock/.style={generalblock, draw=corrblock, minimum height=1.2cm},
block/.style={generalblock, draw=block, minimum height=1.2cm},
fcblock/.style={generalblock, draw=fcblock, minimum height=1.2cm},
poolblock/.style={generalblock, draw=poolblock, minimum height=1.2cm},
dropblock/.style={generalblock, draw=dropblock
, minimum height=1.2cm},
upblock/.style={generalblock, draw=upblock, minimum height=1.2cm, },
concat/.style={draw, circle},
line/.style={draw, -latex,rounded corners=5pt},
legend/.style={draw, , minimum height=0.2cm, minimum width= 0.2cm}
]
%Nodes


\node[] (start) {};
\node[label=below:$\mathcal{I}_i$,inner sep=0pt, generalstyle] (rel_img_1) [below=1.5cm of start] {\includegraphics[height=2.0cm,width=2.0cm]{ex_rel_img_1.jpg}};

\node[bbblock, minimum height=1.5cm] (s1b1) [right=of rel_img_1] {$3 \times 64$};

\node[bbblock, minimum height=1.0cm] (s1b2) [right=of s1b1] {$4 \times 128$};

\node[bbblock, minimum height=0.5cm] (s1b3) [right=of s1b2] {$6 \times 256$};

\node[bbblock, minimum height=1.0cm] (s1b4) [right=of s1b3] {$1 \times 128$};

\node[bbblock, minimum height=1.5cm] (s1b5) [right=of s1b4] {$1 \times 64$};


\node[corrblock, minimum height=0.5cm] (ext_corr) [below=of s1b4] {\begin{tabular}{l} Ext. \\ corr. layer\end{tabular}};

\node[bbblock, minimum height=1.0cm] (s2b4) [below=of ext_corr] {$1 \times 128$};

\node[bbblock, minimum height=1.5cm] (s2b5) [right=of s2b4] {$1 \times 64$};

\node[bbblock, minimum height=0.5cm] (s2b3) [left=of s2b4] {$6 \times 256$};

\node[bbblock, minimum height=1.0cm] (s2b2) [left=of s2b3] {$4 \times 128$};

\node[bbblock, minimum height=1.5cm] (s2b1) [left=of s2b2] {$3 \times 64$};

\node[label=below:$\mathcal{I}_q$,inner sep=0pt] (rel_img_2) [left=of s2b1] {\includegraphics[height=2.0cm,width=2.0cm]{ex_rel_img_2.jpg}};


\node[minimum height=1.2cm] (corr_space) [right=of ext_corr] {};

\node[corrblock, minimum height=1.5cm] (guided_corr) [right=of corr_space] {\begin{tabular}{l} Guided \\ corr. layer\end{tabular}};

\node[upblock, minimum height=2cm] (guided_upscale) [right=0.5cm of guided_corr] {};

\node[upblock, minimum height=2cm] (ext_upscale) [below=of guided_upscale] {};

%\node[concat] (corr_concat)  [right=of guided_upscale] {$\oplus$};

\node[block, minimum height=1.5cm] (regrb1) [right=1.5cm of guided_upscale] {$2 \times 64$};

\node[block, minimum height=1.0cm] (regrb2) [right=0.2cm of regrb1] {$2 \times 128$};

\node[block, minimum height=0.5cm] (regrb3) [right=0.2cm of regrb2] {$2 \times 256$};

\node[block, minimum height=0.25cm] (regrb4) [right=0.2cm of regrb3] {$2 \times 512$};
\node[poolblock, minimum height=0.5cm] (regrb5) [right=0.2cm of regrb4] {};

\node[fcblock, minimum height=1.2cm] (regrfc1) [right= of regrb4] {};

\node[dropblock, minimum height=1.2cm] (regrdrop) [right=0.2cm of regrfc1] {};

\node[fcblock, minimum height=1.2cm] (regrfc2) [right=0.2cm of regrdrop] {};

\node[fcblock, minimum height=0.5cm] (regrfc3) [right=0.2cm of regrfc2] {};

\node[] (out) [right=of regrfc3, rotate=90,anchor=north] {$(R_{i \rightarrow q}, t_{i \rightarrow q}, s_{i \rightarrow q})$};

% Lines

\path [line] (rel_img_1.east) -- node[rotate=90,anchor=west]{\footnotesize $128 \times 128 \times 3$} (s1b1.west);
\path [line] (s1b1.east) --  (s1b2.west);
\path [line] (s1b2.east) --  (s1b3.west);
\path [line] (s1b3.east) --  (s1b4.west);
\path [line] (s1b4.east) --  (s1b5.west);


\path [line] (s1b1.east) to [out=40,in=140] (s1b5.west);
\path [line] (s1b2.east) to [out=40,in=140] (s1b4.west);

\path [line] (rel_img_2.east) -- node[rotate=90,anchor=east]{\footnotesize $128 \times 128 \times 3$} (s2b1.west);
\path [line] (s2b1.east) --  (s2b2.west);
\path [line] (s2b2.east) --  (s2b3.west);
\path [line] (s2b3.east) --  (s2b4.west);
\path [line] (s2b4.east) --  (s2b5.west);

\path [line] (s2b1.east) to [out=-40,in=-140] (s2b5.west);
\path [line] (s2b2.east) to [out=-40,in=-140] (s2b4.west);

\path [line] (ext_corr.east) --  node[yshift=-0.1cm, anchor=south]{\footnotesize $8 \times 8 \times 64$} (guided_corr.west);
\path [line] (guided_corr.east) --  node[rotate=90,anchor=west]{\footnotesize $32 \times 32 \times 144$} (guided_upscale.west);
\path [line] (guided_upscale.east) --  node[left=0.4cm, rotate=90,anchor=west]{\footnotesize $128 \times 128 \times 144$}  node[right=0.4cm, rotate=90,anchor=west]{\footnotesize $128 \times 128 \times 208$} (regrb1.west);

\path [line] (regrb1.east) --  (regrb2.west);
\path [line] (regrb2.east) --  (regrb3.west);
\path [line] (regrb3.east) --  (regrb4.west);
\path [line] (regrb4.east) --  (regrb5.west);

\path [line] (regrb5.east) -- node[rotate=90,anchor=east]{\footnotesize $512$}  (regrfc1.west);
\path [line] (regrfc2.east) --  (regrfc3.west);
\path [line] (regrfc1.east) --  (regrdrop.west);
\path [line] (regrdrop.east) --  (regrfc2.west);
\path [line] (regrfc3.east) -- node[rotate=90,anchor=east]{\footnotesize $8$}  (out.north);

\path [line] (s1b3.east) --  node[yshift=-0.1cm,left=0.05cm, rotate=90,anchor=east]{\footnotesize $8 \times 8 \times 1024$} +(+0.25cm,0) |-  ([yshift=.3cm]ext_corr.west);
\path [line] (s2b3.east) -- node[yshift=0.1cm,left=0.05cm, rotate=90,anchor=west]{\footnotesize $8 \times 8 \times 1024$} +(+0.25cm,0) |- ([yshift=-.3cm]ext_corr.west);

\path [line] (s1b5.east) --  node[right=0.05cm, yshift=0.6cm, rotate=90,anchor=north east]{\footnotesize $32 \times 32 \times 256$} +(+0.15cm,0) |- ([yshift=.3cm]guided_corr.west);
\path [line] (s2b5.east) --  node[right=0.05cm, yshift=-0.6cm, rotate=90,anchor=north west]{\footnotesize $32 \times 32 \times 256$} +(+0.15cm,0) |- ([yshift=-.3cm]guided_corr.west);



\path [line] (ext_upscale.east) -- +(+0.75cm,0) |- node[right=0.05cm, yshift=-2cm, rotate=90,anchor=north]{\footnotesize $128 \times 128 \times 64$} (regrb1.west);
\path [line] (ext_corr.east) -- (ext_upscale.west);


\matrix [draw,below left,xshift=-1cm,yshift=-0.3cm] at (current bounding box.north east)
{
 \node [bbblock,legend,label=right:\footnotesize ResNet bottleneck stack] {}; \\
 \node [block,legend,label=right:\footnotesize ResNet stack] {}; \\
 \node [fcblock,legend,label=right:\footnotesize Fully connected layer] {}; \\
 \node [upblock,legend,label=right:\footnotesize Upsampling layer] {}; \\
 \node [dropblock,legend,label=right:\footnotesize Dropout layer] {}; \\
 \node [corrblock,legend,label=right:\footnotesize Correlation layer] {}; \\
 \node [poolblock,legend,label=right:\footnotesize Global average pooling] {}; \\
};

\end{tikzpicture}
}

==> figures/replica_examples/ex_1/latex_scene.tex <==

\begin{tikzpicture}
%\clip (0,1) rectangle (11,7.5);
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\textwidth]{rooms/office_3.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \fill[red](0.46703498731502324, 0.705724618347318) ellipse (0.01 and 0.013333);

% justin pose
\node at (0.46703498731502324, 0.705724618347318) {\includegraphics[scale=0.027, angle=280]{graphics/justin.png}};
\draw[ fill=white, draw=red, very thick, fill opacity=0.5](0.46703498731502324, 0.705724618347318) - - (0.5235982817894567, 0.7837650040131945) - - (0.44462791122933715, 0.8100584875864507) - - cycle;

\fill[green](0.41681610797988056, 0.5966918425585794) ellipse (0.01 and 0.013333);
\draw[draw=green, very thick, fill=white, fill opacity=0.5](0.41681610797988056, 0.5966918425585794) - - (0.47858970759237834, 0.667361314875818) - - (0.40180175407313173, 0.7033565675000671) - - cycle;
\fill[blue](0.07536799074359313, 0.19823692610525118) ellipse (0.01 and 0.013333);
\draw[ fill=white, draw=blue, very thick, fill opacity=0.5](0.07536799074359313, 0.19823692610525118) - - (0.15593760929827982, 0.21365599091155807) - - (0.10563783398837445, 0.2989803041126796) - - cycle;
\fill[blue](0.9269051916918558, 0.17914109581314075) ellipse (0.01 and 0.013333);
\draw[ fill=white, draw=blue, very thick, fill opacity=0.5](0.9269051916918558, 0.17914109581314075) - - (0.8924466668751443, 0.27746306526732334) - - (0.8458139354877057, 0.18851283072629094) - - cycle;
\fill[blue](0.8984520424930642, 0.7839421915183463) ellipse (0.01 and 0.013333);
\draw[ fill=white, draw=blue, very thick, fill opacity=0.5](0.8984520424930642, 0.7839421915183463) - - (0.8202565738652885, 0.7538113703256931) - - (0.8789248686535472, 0.6785844901069601) - - cycle;
\fill[blue](0.07105377902302501, 0.8509629263931278) ellipse (0.01 and 0.013333);
\draw[ fill=white, draw=blue, very thick, fill opacity=0.5](0.07105377902302501, 0.8509629263931278) - - (0.0951820153887542, 0.747313743533035) - - (0.1504400652313203, 0.8269992358038007) - - cycle;

        %\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
        %\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
        %\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
\end{tikzpicture}
                    
